Generalization of LiNGAM that allows confounding

LiNGAM determines the variable order from cause to effect using additive noise models, but it faces challenges with confounding. Previous methods maintained LiNGAM's fundamental structure while trying to identify and address variables affected by confounding. As a result, these methods required significant computational resources regardless of the presence of confounding, and they did not ensure the detection of all confounding types. In contrast, this paper enhances LiNGAM by introducing LiNGAM-MMI, a method that quantifies the magnitude of confounding using KL divergence and arranges the variables to minimize its impact. This method efficiently achieves a globally optimal variable order through the shortest path problem formulation. LiNGAM-MMI processes data as efficiently as traditional LiNGAM in scenarios without confounding while effectively addressing confounding situations. Our experimental results suggest that LiNGAM-MMI more accurately determines the correct variable order, both in the presence and absence of confounding. The code is in the supplementary file in this link: https://github.com/SkyJoyTianle/ISIT2024.

==> ancestral.tex <==
\setlength\unitlength{0.6mm}
\begin{center}
\begin{picture}(200,35)
\put(10,15){\circle{10}}
\put(30,15){\circle{10}}
\put(50,15){\circle{10}}
\put(10,15){\makebox(0,0)[c]{$1$}}
\put(30,15){\makebox(0,0)[c]{$2$}}
\put(50,15){\makebox(0,0)[c]{$3$}}
{\color{blue}
\put(25,15){\vector(-1,0){10}}
\put(35,15){\vector(1,0){10}}
}
{\color{red}
\put(10,30){\vector(0,-1){10}}
\put(50,30){\vector(0,-1){10}}
\put(10,30){\line(1,0){40}}
}
\put(17,0){(a) Ancestral}

\put(80,15){\circle{10}}
\put(100,15){\circle{10}}
\put(120,15){\circle{10}}
\put(80,15){\makebox(0,0)[c]{$1$}}
\put(100,15){\makebox(0,0)[c]{$2$}}
\put(120,15){\makebox(0,0)[c]{$3$}}
{\color{blue}
\put(85,15){\vector(1,0){10}}
\put(105,15){\vector(1,0){10}}
}
{\color{red}
\put(80,30){\vector(0,-1){10}}
\put(120,30){\vector(0,-1){10}}
\put(80,30){\line(1,0){40}}
}
\put(70,0){(b) Non-Ancestral, Bow-free}

\put(150,15){\circle{10}}
\put(170,15){\circle{10}}
\put(190,15){\circle{10}}
\put(150,15){\makebox(0,0)[c]{$1$}}
\put(170,15){\makebox(0,0)[c]{$2$}}
\put(190,15){\makebox(0,0)[c]{$3$}}
{\color{blue}
\put(155,15){\vector(1,0){10}}
\put(175,15){\vector(1,0){10}}
}
{\color{red}
\put(150,30){\vector(0,-1){10}}
\put(170,30){\vector(0,-1){10}}
\put(150,30){\line(1,0){20}}
}
\put(149,0){(c) Non-Bow-free}

\end{picture}
\end{center}



==> fig029.tex <==
\begin{center}
{\setlength{\unitlength}{0.8mm}
\begin{picture}(150,40)(0,5)
\put(50,10){\color{red}\vector(0,1){20}}
\put(10,10){\color{blue}\vector(1,0){50}}
\put(20,25){\makebox(0,0)[c]{$Y=aX+e_2$}}
\put(30,5){\makebox(0,0)[c]{\color{blue}$X=e_1$}}
\put(55,20){\makebox(0,0)[c]{\color{red}$e_2$}}
\put(10,10){\vector(2,1){40}}
\put(120,10){\color{red}\vector(0,1){20}}
\put(80,10){\color{blue}\vector(1,0){50}}
\put(90,25){\makebox(0,0)[c]{$X=a'Y+e_2'$}}
\put(100,5){\makebox(0,0)[c]{\color{blue}$Y=e_1'$}}
\put(125,20){\makebox(0,0)[c]{\color{red}$e_2'$}}
\put(80,10){\vector(2,1){40}}
\end{picture}
}
\end{center}


==> fig030.tex <==
{\setlength\unitlength{0.5mm}
\small
\begin{center}
\begin{picture}(80,80)(20,20)
\put(40,90){\framebox(40,10){$\{x^n,y^n,z^n\}$}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{y^n_x,z^n_x\}$}}
\put(45,70){\framebox(30,10){$\{z_y^n,x_y^n\}$}}
\put(85,70){\framebox(30,10){$\{x_z^n,y_z^n\}$}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{z_{xy}^n\}$}}
\put(50,40){\framebox(20,10){$\{y_{zx}^n\}$}}
\put(90,40){\framebox(20,10){$\{x_{yz}^n\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}
\thicklines
\put(60,90){\color{red}\line(-4,-1){40}}
\put(60,90){\color{blue}\line(0,-1){10}}
\put(60,70){\color{blue}\line(-2,-1){40}}
\put(20,70){\color{red}\line(0,-1){20}}
\end{picture}
\end{center}
}


==> fig031.tex <==
\setlength\unitlength{0.6mm}
\small
\begin{center}
\begin{picture}(180,45)(0,-5)
\put(10,10){\makebox(0,0)[c]{$X_1$}}
\put(10,10){\circle{10}}
\put(40,10){\makebox(0,0)[c]{$X_2$}}
\put(40,10){\circle{10}}
\put(70,10){\makebox(0,0)[c]{$X_3$}}
\put(70,10){\circle{10}}
\put(10,40){\makebox(0,0)[c]{$e_1$}}
\put(10,40){\circle{10}}
\put(40,40){\makebox(0,0)[c]{$e_2$}}
\put(40,40){\circle{10}}
\put(70,40){\makebox(0,0)[c]{$e_3$}}
\put(70,40){\circle{10}}
\put(10,35){\vector(0,-1){20}}
\put(40,35){\vector(0,-1){20}}
\put(70,35){\vector(0,-1){20}}
\put(40,-5){\makebox(0,0)[c]{\color{blue}Without Confounding}}

{\thicklines
\put(15,10){\vector(1,0){20}}
\put(45,10){\vector(1,0){20}}
\put(117,10){\vector(1,0){20}}
\put(147,10){\vector(1,0){20}}
}

{\color{red}
\put(125,30){\makebox(0,0)[c]{$e_{12}$}}
\put(125,30){\circle{10}}
\put(155,30){\makebox(0,0)[c]{$e_{23}$}}
\put(155,30){\circle{10}}
\put(140,-5){\makebox(0,0)[c]{$e_{13}$}}
\put(140,-5){\circle{10}}
\put(122,26){\vector(-1,-1){11}}
\put(128,26){\vector(1,-1){11}}
\put(152,26){\vector(-1,-1){11}}
\put(158,26){\vector(1,-1){11}}
\put(135,-5){\vector(-2,1){22}}
\put(145,-5){\vector(2,1){22}}
}
\put(110,10){\makebox(0,0)[c]{$X_1$}}
\put(110,10){\circle{10}}
\put(140,10){\makebox(0,0)[c]{$X_2$}}
\put(140,10){\circle{10}}
\put(170,10){\makebox(0,0)[c]{$X_3$}}
\put(170,10){\circle{10}}
\put(110,40){\makebox(0,0)[c]{$e_1$}}
\put(110,40){\circle{10}}
\put(140,40){\makebox(0,0)[c]{$e_2$}}
\put(140,40){\circle{10}}
\put(170,40){\makebox(0,0)[c]{$e_3$}}
\put(170,40){\circle{10}}
\put(110,35){\vector(0,-1){20}}
\put(140,35){\vector(0,-1){20}}
\put(170,35){\vector(0,-1){20}}
\end{picture}
\end{center}


==> fig033.tex <==
\begin{wrapfigure}{r}[10pt]{0.4\textwidth}
{\setlength\unitlength{0.5mm}
\small
\begin{center}
\begin{picture}(80,70)(20,30)
\put(40,90){\framebox(40,10){$\{x^n,y^n,z^n\}$}}
\put(60,90){\thicklines\color{red}\line(-4,-1){40}}
\put(60,90){\thicklines\color{blue}\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{y^n_x,z^n_x\}$}}
\put(45,70){\framebox(30,10){$\{z_y^n,x_y^n\}$}}
\put(85,70){\framebox(30,10){$\{x_z^n,y_z^n\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\thicklines\color{blue}\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(20,70){\thicklines\color{red}\line(0,-1){20}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{z_{xy}^n\}$}}
\put(50,40){\framebox(20,10){$\{y_{zx}^n\}$}}
\put(90,40){\framebox(20,10){$\{x_{yz}^n\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}
\end{picture}
\end{center}}
\end{wrapfigure}
\begin{eqnarray*}
K_n(x^n,y^n_x,z^n_{xy})&=&{\color{red}I_n(x^n,\{y_x^n,z_x^n\})+I_n(y_x^n,z_{xy}^n)}\\
K_n(x^n,z_x^n,y_{xz}^n)&=&I_n(x^n,\{y^n_x,z_x^n\})+I_n(z_{x}^n,y_{xz}^n)\\
K_n(y^n,z^n_y,x^n_{yz})&=&{\color{blue}I_n(y^n,\{z^n_y,x_y^n\})+I_n(z_y^n,x_{yz}^n)}\\
K_n(y^n,z_x^n,y_{xz}^n)&=&I_n(y^n,\{z^n_y,x_y^n\})+I_n(x_{y}^n,z_{xy}^n)\\
K_n(z^n,x^n_z,y^n_{zx})&=&I_n(z^n,\{x^n_z,y_z^n\})+I_n(x_z^n,y_{zx}^n)\\
K_n(z^n,z_x^n,y_{xz}^n)&=&I_n(z^n,\{x^n_z,y_z^n\})+I_n(y_{z}^n,x_{yz}^n)
\end{eqnarray*}
\vspace{1em}


==> fig_new_new.tex <==

\begin{center}
\setlength\unitlength{0.8mm}
\begin{picture}(150,50)
\put(20,5){\circle{10}}
\put(20,25){\circle{10}}
\put(20,45){\circle{10}}
\put(50,15){\circle{10}}
\put(50,35){\circle{10}}
\put(75,25){\circle{10}}

\put(20,5){\makebox(0,0)[c]{$X_6$}}
\put(20,25){\makebox(0,0)[c]{$X_1$}}
\put(20,45){\makebox(0,0)[c]{$X_3$}}
\put(50,15){\makebox(0,0)[c]{$X_4$}}
\put(50,35){\makebox(0,0)[c]{$X_5$}}
\put(75,25){\makebox(0,0)[c]{$X_2$}}

\put(20,40){\vector(0,-1){10}}
\put(20,20){\vector(0,-1){10}}
\put(25,45){\vector(2,-1){20}}
\put(25,25){\vector(2,1){20}}
\put(25,25){\vector(2,-1){20}}
\put(25,5){\vector(2,1){20}}
\put(25,5){\vector(2,3){20}}
\put(55,35){\vector(3,-2){15}}
\put(55,15){\vector(3,2){15}}
\put(5,45){\line(0,-1){40}}
\put(15,45){\line(-1,0){10}}
\put(5,5){\vector(1,0){10}}
\put(50,30){\vector(0,-1){10}}
\put(90,25){%\small
\begin{tabular}{ll}
%\hline
$X_1$:& Father's Occupation \\
$X_2$:& Son's Income \\
$X_3$:& Father's Education \\
$X_4$:& Son's Occupation \\
$X_5$:& Son's Education \\
$X_6$:& Number of Siblings
%\\\hline
\end{tabular}
}
\end{picture}
\end{center}


==> figure007d.tex <==
\setlength\unitlength{0.4mm}
\small
\begin{center}
\begin{tabular}{cccc}
\begin{picture}(120,90)(0,20)
\put(10,95){(a)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(-4,-1){40}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\color{blue}\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(20,70){\line(0,-1){20}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{Z\}$}}
\put(50,40){\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}
\end{picture}&
\begin{picture}(120,90)(0,20)
\put(10,95){(b)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(-4,-1){40}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(20,70){\line(0,-1){20}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\end{picture}&
\begin{picture}(120,90)(0,20)
\put(10,95){(c)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\color{red}\framebox(20,10){$\{\}$}}
\put(20,40){\color{red}\line(4,-1){40}}
\put(20,70){\color{red}\line(0,-1){20}}
\put(60,90){\color{red}\line(-4,-1){40}}
\end{picture}\\
\begin{picture}(120,90)(0,30)
\put(10,95){(d)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\color{red}\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\color{red}\line(0,-1){10}}
\put(50,20){\color{red}\framebox(20,10){$\{\}$}}
\put(20,70){\line(0,-1){20}}
\put(60,90){\color{red}\line(-4,-1){40}}
\end{picture}&
\begin{picture}(120,90)(0,30)
\put(10,95){(e)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\color{blue}\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\put(20,70){\line(0,-1){20}}
\put(60,90){\line(-4,-1){40}}
\end{picture}&
\begin{picture}(120,90)(0,30)
\put(10,95){(f)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\color{blue}\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\put(20,70){\line(0,-1){20}}
\put(60,90){\line(-4,-1){40}}
\end{picture}
\end{tabular}
\end{center}


==> result_101.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 14:06:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,105.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,105.54) -- ( 58.06,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,103.29) -- ( 55.81,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,107.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04,107.51) -- (131.54,107.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,105.26) -- (129.29,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 88.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 88.79) -- (223.38, 88.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 86.54) -- (221.13, 91.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,105.54) --
	(129.29,107.51) --
	(221.13, 88.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 69.79) rectangle ( 58.06, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 69.79) -- ( 58.06, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 74.29) -- ( 58.06, 69.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 72.04) --
	(129.29, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,167.61) rectangle (227.75,131.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (165.14,155.61) -- (183.14,155.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14,143.61) -- (183.14,143.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,155.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,155.61) -- (176.39,155.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,153.36) -- (174.14,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) rectangle (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) -- (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,145.86) -- (176.39,141.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,152.17) {Copula};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,140.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_11.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:58:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.14, 61.20) -- ( 97.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.80, 61.20) -- (179.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.14, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.80, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,153.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,114.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 80.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,153.82) --
	(138.47,114.40) --
	(221.13, 80.91);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,167.17) --
	( 58.84,161.92) --
	( 52.78,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,167.17) --
	(141.50,161.92) --
	(135.44,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,167.17) --
	(224.16,161.92) --
	(218.10,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(138.47,163.67) --
	(221.13,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,102.58) -- ( 58.99,102.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 99.40) -- ( 55.81,105.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 74.99) -- (141.65, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 71.81) -- (138.47, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,102.58) --
	(138.47, 74.99) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,163.67) --
	( 55.81,166.85) --
	( 58.99,163.67) --
	( 55.81,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29,143.96) --
	(138.47,147.15) --
	(141.65,143.96) --
	(138.47,140.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 94.70) --
	(221.13, 97.88) --
	(224.31, 94.70) --
	(221.13, 91.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(138.47,143.96) --
	(221.13, 94.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 74.71) rectangle ( 58.06, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 74.71) -- ( 58.06, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 79.21) -- ( 58.06, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 64.86) rectangle (140.72, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 64.86) -- (140.72, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 69.36) -- (140.72, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 76.96) --
	(138.47, 67.11) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75, 95.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,107.61) -- (177.64,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,147.11) --
	(171.67,141.86) --
	(165.61,141.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) -- (171.82,131.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,128.43) -- (168.64,134.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,119.61) --
	(168.64,122.79) --
	(171.82,119.61) --
	(168.64,116.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) rectangle (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) -- (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,109.86) -- (170.89,105.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {Kernel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,104.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_1111.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 14:03:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,163.67) -- ( 58.06,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,161.42) -- ( 55.81,165.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04,163.67) -- (131.54,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,161.42) -- (129.29,165.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88,163.67) -- (223.38,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,161.42) -- (221.13,165.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(129.29,163.67) --
	(221.13,163.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 80.63) rectangle ( 58.06, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 80.63) -- ( 58.06, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 85.13) -- ( 58.06, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 82.88) --
	(129.29, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,167.61) rectangle (227.75,131.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (165.14,155.61) -- (183.14,155.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14,143.61) -- (183.14,143.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,155.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,155.61) -- (176.39,155.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,153.36) -- (174.14,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) rectangle (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) -- (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,145.86) -- (176.39,141.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,152.17) {Copula};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,140.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_121.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 14:05:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,105.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,105.54) -- ( 58.06,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,103.29) -- ( 55.81,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,108.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04,108.49) -- (131.54,108.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,106.24) -- (129.29,110.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,106.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88,106.52) -- (223.38,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,104.27) -- (221.13,108.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,105.54) --
	(129.29,108.49) --
	(221.13,106.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 62.89) rectangle ( 58.06, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 62.89) -- ( 58.06, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 67.39) -- ( 58.06, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 65.14) --
	(129.29, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,167.61) rectangle (227.75,131.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (165.14,155.61) -- (183.14,155.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14,143.61) -- (183.14,143.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,155.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,155.61) -- (176.39,155.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,153.36) -- (174.14,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) rectangle (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) -- (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,145.86) -- (176.39,141.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,152.17) {Copula};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,140.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_21.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 14:00:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.14, 61.20) -- ( 97.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.80, 61.20) -- (179.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.14, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.80, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 98.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 83.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 75.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 98.64) --
	(138.47, 83.86) --
	(221.13, 75.98);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 97.21) --
	( 58.84, 91.96) --
	( 52.78, 91.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 95.74) --
	(141.50, 90.49) --
	(135.44, 90.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 94.26) --
	(224.16, 89.01) --
	(218.10, 89.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81, 93.71) --
	(138.47, 92.24) --
	(221.13, 90.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 70.07) -- ( 58.99, 70.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 66.89) -- ( 55.81, 73.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 65.14) -- (141.65, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.96) -- (138.47, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81, 70.07) --
	(138.47, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 84.85) --
	( 55.81, 88.03) --
	( 58.99, 84.85) --
	( 55.81, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 83.86) --
	(138.47, 87.04) --
	(141.65, 83.86) --
	(138.47, 80.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 73.02) --
	(221.13, 76.21) --
	(224.31, 73.02) --
	(221.13, 69.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81, 84.85) --
	(138.47, 83.86) --
	(221.13, 73.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 63.88) rectangle ( 58.06, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 63.88) -- ( 58.06, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 68.38) -- ( 58.06, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 62.89) rectangle (140.72, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 62.89) -- (140.72, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 67.39) -- (140.72, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 66.13) --
	(138.47, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75, 95.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,107.61) -- (177.64,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,147.11) --
	(171.67,141.86) --
	(165.61,141.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) -- (171.82,131.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,128.43) -- (168.64,134.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,119.61) --
	(168.64,122.79) --
	(171.82,119.61) --
	(168.64,116.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) rectangle (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) -- (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,109.86) -- (170.89,105.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {Kernel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,104.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_31.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:52:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=30: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,158.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55,143.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 94.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 74.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 65.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) --
	( 74.18,158.74) --
	( 92.55,143.96) --
	(129.29, 94.70) --
	(166.03, 74.99) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,124.26) -- ( 58.99,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,121.08) -- ( 55.81,127.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 84.85) -- ( 77.36, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 81.66) -- ( 74.18, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 74.99) -- ( 95.73, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 71.81) -- ( 92.55, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 65.14) -- (132.47, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 61.96) -- (129.29, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 65.14) -- (169.21, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 61.96) -- (166.03, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,124.26) --
	( 74.18, 84.85) --
	( 92.55, 74.99) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,163.67) --
	( 55.81,166.85) --
	( 58.99,163.67) --
	( 55.81,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00,163.67) --
	( 74.18,166.85) --
	( 77.36,163.67) --
	( 74.18,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37,163.67) --
	( 92.55,166.85) --
	( 95.73,163.67) --
	( 92.55,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 89.77) --
	(129.29, 92.96) --
	(132.47, 89.77) --
	(129.29, 86.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 70.07) --
	(166.03, 73.25) --
	(169.21, 70.07) --
	(166.03, 66.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) --
	(221.13, 68.32) --
	(224.31, 65.14) --
	(221.13, 61.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	( 74.18,163.67) --
	( 92.55,163.67) --
	(129.29, 89.77) --
	(166.03, 70.07) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,102.30) rectangle ( 58.06,106.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,102.30) -- ( 58.06,106.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,106.80) -- ( 58.06,102.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 69.79) rectangle ( 76.43, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 69.79) -- ( 76.43, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 74.29) -- ( 76.43, 69.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 62.89) rectangle ( 94.80, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 62.89) -- ( 94.80, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 67.39) -- ( 94.80, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) rectangle (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) -- (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 67.39) -- (168.28, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,104.55) --
	( 74.18, 72.04) --
	( 92.55, 65.14) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,143.61) -- (171.82,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,140.43) -- (168.64,146.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) --
	(168.64,134.79) --
	(171.82,131.61) --
	(168.64,128.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) rectangle (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) -- (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,121.86) -- (170.89,117.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_41.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:56:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=30: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,103.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 98.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 91.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 75.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 68.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 65.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,103.57) --
	( 74.18, 98.64) --
	( 92.55, 91.74) --
	(129.29, 75.98) --
	(166.03, 68.10) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 74.99) -- ( 58.99, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 71.81) -- ( 55.81, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 66.13) -- ( 77.36, 66.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 62.94) -- ( 74.18, 69.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 65.14) -- ( 95.73, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 61.96) -- ( 92.55, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 65.14) -- (132.47, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 61.96) -- (129.29, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 65.14) -- (169.21, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 61.96) -- (166.03, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81, 74.99) --
	( 74.18, 66.13) --
	( 92.55, 65.14) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 89.77) --
	( 55.81, 92.96) --
	( 58.99, 89.77) --
	( 55.81, 86.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 84.85) --
	( 74.18, 88.03) --
	( 77.36, 84.85) --
	( 74.18, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 84.85) --
	( 92.55, 88.03) --
	( 95.73, 84.85) --
	( 92.55, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 70.07) --
	(129.29, 73.25) --
	(132.47, 70.07) --
	(129.29, 66.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 65.14) --
	(166.03, 68.32) --
	(169.21, 65.14) --
	(166.03, 61.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) --
	(221.13, 68.32) --
	(224.31, 65.14) --
	(221.13, 61.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81, 89.77) --
	( 74.18, 84.85) --
	( 92.55, 84.85) --
	(129.29, 70.07) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 62.89) rectangle ( 58.06, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 62.89) -- ( 58.06, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 67.39) -- ( 58.06, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 62.89) rectangle ( 76.43, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 62.89) -- ( 76.43, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 67.39) -- ( 76.43, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 62.89) rectangle ( 94.80, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 62.89) -- ( 94.80, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 67.39) -- ( 94.80, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) rectangle (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) -- (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 67.39) -- (168.28, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 65.14) --
	( 74.18, 65.14) --
	( 92.55, 65.14) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,143.61) -- (171.82,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,140.43) -- (168.64,146.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) --
	(168.64,134.79) --
	(171.82,131.61) --
	(168.64,128.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) rectangle (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) -- (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,121.86) -- (170.89,117.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_51.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.14, 61.20) -- ( 97.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.80, 61.20) -- (179.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.14, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.80, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,158.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,156.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) --
	(138.47,158.74) --
	(221.13,156.77);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,167.17) --
	( 58.84,161.92) --
	( 52.78,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,167.17) --
	(141.50,161.92) --
	(135.44,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,167.17) --
	(224.16,161.92) --
	(218.10,161.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(138.47,163.67) --
	(221.13,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,124.26) -- ( 58.99,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,121.08) -- ( 55.81,127.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29,114.40) -- (141.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,111.22) -- (138.47,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95,102.58) -- (224.31,102.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 99.40) -- (221.13,105.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,124.26) --
	(138.47,114.40) --
	(221.13,102.58);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,163.67) --
	( 55.81,166.85) --
	( 58.99,163.67) --
	( 55.81,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29,163.67) --
	(138.47,166.85) --
	(141.65,163.67) --
	(138.47,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95,158.74) --
	(221.13,161.92) --
	(224.31,158.74) --
	(221.13,155.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(138.47,163.67) --
	(221.13,158.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 83.58) rectangle ( 58.06, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 83.58) -- ( 58.06, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 88.08) -- ( 58.06, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 67.82) rectangle (140.72, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 67.82) -- (140.72, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 72.32) -- (140.72, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 85.83) --
	(138.47, 70.07) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75, 95.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,107.61) -- (177.64,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,147.11) --
	(171.67,141.86) --
	(165.61,141.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) -- (171.82,131.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,128.43) -- (168.64,134.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,119.61) --
	(168.64,122.79) --
	(171.82,119.61) --
	(168.64,116.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) rectangle (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) -- (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,109.86) -- (170.89,105.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {Kernel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,104.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_61.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.14, 61.20) -- ( 97.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.80, 61.20) -- (179.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.14, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.80, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 99.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47,101.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 99.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 99.63) --
	(138.47,101.60) --
	(221.13, 99.63);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 98.20) --
	( 58.84, 92.95) --
	( 52.78, 92.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 96.23) --
	(141.50, 90.98) --
	(135.44, 90.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 95.24) --
	(224.16, 89.99) --
	(218.10, 89.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81, 94.70) --
	(138.47, 92.73) --
	(221.13, 91.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 84.85) -- ( 58.99, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 81.66) -- ( 55.81, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 82.88) -- (141.65, 82.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 79.69) -- (138.47, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 82.88) -- (224.31, 82.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 79.69) -- (221.13, 86.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81, 84.85) --
	(138.47, 82.88) --
	(221.13, 82.88);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 86.82) --
	( 55.81, 90.00) --
	( 58.99, 86.82) --
	( 55.81, 83.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 85.83) --
	(138.47, 89.01) --
	(141.65, 85.83) --
	(138.47, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 77.95) --
	(221.13, 81.13) --
	(224.31, 77.95) --
	(221.13, 74.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81, 86.82) --
	(138.47, 85.83) --
	(221.13, 77.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 68.80) rectangle ( 58.06, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 68.80) -- ( 58.06, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 73.30) -- ( 58.06, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 68.80) rectangle (140.72, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 68.80) -- (140.72, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 73.30) -- (140.72, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 68.80) rectangle (223.38, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 68.80) -- (223.38, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 73.30) -- (223.38, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 71.05) --
	(138.47, 71.05) --
	(221.13, 71.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75, 95.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,107.61) -- (177.64,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,147.11) --
	(171.67,141.86) --
	(165.61,141.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) -- (171.82,131.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,128.43) -- (168.64,134.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,119.61) --
	(168.64,122.79) --
	(171.82,119.61) --
	(168.64,116.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) rectangle (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,105.36) -- (170.89,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,109.86) -- (170.89,105.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {Kernel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,104.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_71.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:44:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=30: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,160.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,155.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,153.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) --
	( 74.18,163.67) --
	( 92.55,163.67) --
	(129.29,160.71) --
	(166.03,155.79) --
	(221.13,153.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,134.11) -- ( 58.99,134.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,130.93) -- ( 55.81,137.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 84.85) -- ( 77.36, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 81.66) -- ( 74.18, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 74.99) -- ( 95.73, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 71.81) -- ( 92.55, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 65.14) -- (132.47, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 61.96) -- (129.29, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 65.14) -- (169.21, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 61.96) -- (166.03, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,134.11) --
	( 74.18, 84.85) --
	( 92.55, 74.99) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,163.67) --
	( 55.81,166.85) --
	( 58.99,163.67) --
	( 55.81,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00,163.67) --
	( 74.18,166.85) --
	( 77.36,163.67) --
	( 74.18,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37,163.67) --
	( 92.55,166.85) --
	( 95.73,163.67) --
	( 92.55,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11,160.71) --
	(129.29,163.90) --
	(132.47,160.71) --
	(129.29,157.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,134.11) --
	(166.03,137.29) --
	(169.21,134.11) --
	(166.03,130.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 94.70) --
	(221.13, 97.88) --
	(224.31, 94.70) --
	(221.13, 91.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	( 74.18,163.67) --
	( 92.55,163.67) --
	(129.29,160.71) --
	(166.03,134.11) --
	(221.13, 94.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,112.15) rectangle ( 58.06,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,112.15) -- ( 58.06,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,116.65) -- ( 58.06,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 70.77) rectangle ( 76.43, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 70.77) -- ( 76.43, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 75.27) -- ( 76.43, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 63.88) rectangle ( 94.80, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 63.88) -- ( 94.80, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 68.38) -- ( 94.80, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) rectangle (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 62.89) -- (168.28, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 67.39) -- (168.28, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,114.40) --
	( 74.18, 73.02) --
	( 92.55, 66.13) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,143.61) -- (171.82,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,140.43) -- (168.64,146.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) --
	(168.64,134.79) --
	(171.82,131.61) --
	(168.64,128.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) rectangle (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) -- (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,121.86) -- (170.89,117.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_81.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 13:45:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=30: Criteria B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,109.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,103.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55,100.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 99.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 96.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 94.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,109.48) --
	( 74.18,103.57) --
	( 92.55,100.61) --
	(129.29, 99.63) --
	(166.03, 96.67) --
	(221.13, 94.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 67.11) -- ( 58.99, 67.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 63.93) -- ( 55.81, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 67.11) -- ( 77.36, 67.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 63.93) -- ( 74.18, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 65.14) -- ( 95.73, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 61.96) -- ( 92.55, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 65.14) -- (132.47, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29, 61.96) -- (129.29, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 65.14) -- (169.21, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 61.96) -- (166.03, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) -- (224.31, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.96) -- (221.13, 68.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81, 67.11) --
	( 74.18, 67.11) --
	( 92.55, 65.14) --
	(129.29, 65.14) --
	(166.03, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 88.79) --
	( 55.81, 91.97) --
	( 58.99, 88.79) --
	( 55.81, 85.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 91.74) --
	( 74.18, 94.93) --
	( 77.36, 91.74) --
	( 74.18, 88.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 84.85) --
	( 92.55, 88.03) --
	( 95.73, 84.85) --
	( 92.55, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.11, 80.91) --
	(129.29, 84.09) --
	(132.47, 80.91) --
	(129.29, 77.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 73.02) --
	(166.03, 76.21) --
	(169.21, 73.02) --
	(166.03, 69.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.95, 65.14) --
	(221.13, 68.32) --
	(224.31, 65.14) --
	(221.13, 61.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 55.81, 88.79) --
	( 74.18, 91.74) --
	( 92.55, 84.85) --
	(129.29, 80.91) --
	(166.03, 73.02) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 63.88) rectangle ( 58.06, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 63.88) -- ( 58.06, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 68.38) -- ( 58.06, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 63.88) rectangle ( 76.43, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 63.88) -- ( 76.43, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 68.38) -- ( 76.43, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 63.88) rectangle ( 94.80, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 63.88) -- ( 94.80, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 68.38) -- ( 94.80, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 63.88) rectangle (131.54, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 63.88) -- (131.54, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 68.38) -- (131.54, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 63.88) rectangle (168.28, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 63.88) -- (168.28, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78, 68.38) -- (168.28, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 63.88) rectangle (223.38, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 63.88) -- (223.38, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 68.38) -- (223.38, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 66.13) --
	( 74.18, 66.13) --
	( 92.55, 66.13) --
	(129.29, 66.13) --
	(166.03, 66.13) --
	(221.13, 66.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94,167.61) rectangle (227.75,107.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.61) -- (177.64,155.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (159.64,143.61) -- (177.64,143.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (159.64,131.61) -- (177.64,131.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,119.61) -- (177.64,119.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,155.61) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,143.61) -- (171.82,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,140.43) -- (168.64,146.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,131.61) --
	(168.64,134.79) --
	(171.82,131.61) --
	(168.64,128.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) rectangle (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,117.36) -- (170.89,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,121.86) -- (170.89,117.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,152.17) {Pairwise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,140.17) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,128.17) {ICA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.64,116.17) {MMI};
\end{scope}
\end{tikzpicture}


==> result_91.tex <==
% Created by tikzDevice version 0.12.6 on 2024-01-21 14:05:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 61.20) -- ( 74.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 61.20) -- (110.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 61.20) -- (147.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 61.20) -- (184.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.18, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.92, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.66, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.39, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,188.07) {\bfseries p=15: Criteria A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Error Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,163.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56,163.67) -- ( 58.06,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,161.42) -- ( 55.81,165.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,158.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04,158.74) -- (131.54,158.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.29,156.49) -- (129.29,160.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,111.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88,111.45) -- (223.38,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13,109.20) -- (221.13,113.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.81,163.67) --
	(129.29,158.74) --
	(221.13,111.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 77.67) rectangle ( 58.06, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 77.67) -- ( 58.06, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 82.17) -- ( 58.06, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) rectangle (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 62.89) -- (131.54, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.04, 67.39) -- (131.54, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) rectangle (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 62.89) -- (223.38, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88, 67.39) -- (223.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 79.92) --
	(129.29, 65.14) --
	(221.13, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,167.61) rectangle (227.75,131.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (165.14,155.61) -- (183.14,155.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14,143.61) -- (183.14,143.61);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,155.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,155.61) -- (176.39,155.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14,153.36) -- (174.14,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) rectangle (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,141.36) -- (176.39,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89,145.86) -- (176.39,141.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,152.17) {Copula};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.14,140.17) {MMI};
\end{scope}
\end{tikzpicture}

